Generic deformations of the colored sl(N)-homology for links

We generalize the works of Lee [arXiv:math/0210213v3] and Gornik [arXiv:math/0402266v2] to construct a basis for generic deformations of the colored sl(N)-homology defined in [arXiv:1002.2662v1]. As applications, we construct non-degenerate pairings and co-pairings which lead to dualities of generic deformations of the colored sl(N)-homology. We also define and study colored sl(N)-Rasmussen invariants. Among other things, we observe that these invariants vanish on amphicheiral knots and discuss some implications of this observation.

==> crossing-before-split-+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,55)(-20,-35)

\put(-20,-20){\vector(1,1){40}}

\put(20,-20){\line(-1,1){15}}

\put(-5,5){\vector(-1,1){15}}

\put(-11,15){\tiny{$_m$}}

\put(9,15){\tiny{$_n$}}

\put(-2,-35){$D$}

\end{picture}

==> crossing-before-split--.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,55)(-20,-35)

\put(20,-20){\vector(-1,1){40}}

\put(-20,-20){\line(1,1){15}}

\put(5,5){\vector(1,1){15}}

\put(-11,15){\tiny{$_m$}}

\put(9,15){\tiny{$_n$}}

\put(-2,-35){$D$}

\end{picture}

==> crossing-blue-up-+-red--.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-35)

%blue

\put(-20,-20){\textcolor{SkyBlue}{\vector(1,1){40}}}

\put(25,-20){\textcolor{SkyBlue}{\line(-1,1){20.5}}}

\put(.5,4.5){\textcolor{SkyBlue}{\vector(-1,1){15.5}}}

\put(-8,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(9,15){\textcolor{SkyBlue}{\tiny{$_n$}}}

%red

\put(-25,20){\textcolor{BrickRed}{\line(1,-1){20.5}}}

\put(-0.5,-4.5){\textcolor{BrickRed}{\vector(1,-1){15.5}}}

\put(1,-9){\textcolor{BrickRed}{\vector(-1,-1){11}}}

\put(6,-4){\textcolor{BrickRed}{\line(-1,-1){2}}}

\put(30,20){\textcolor{BrickRed}{\line(-1,-1){20}}}

\put(-23,10){\textcolor{BrickRed}{\tiny{$_m$}}}

\put(22,10){\textcolor{BrickRed}{\tiny{$_n$}}}

\put(-12,-35){$L\sqcup \overline{L}$}

\end{picture}

==> crossing-blue-up-+-red--saddle.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-35)

%blue
\textcolor{SkyBlue}{\qbezier(17,11)(11,11)(10,10)}

\put(-20,-20){\textcolor{SkyBlue}{\line(1,1){5}}}

\textcolor{SkyBlue}{\qbezier(-15,-15)(-13,-13)(-10,-13)}

\put(-10,-10){\textcolor{SkyBlue}{\vector(1,1){20}}}

\textcolor{SkyBlue}{\qbezier(-10,-10)(-11,-11)(-7,-11)}

\put(15,15){\textcolor{SkyBlue}{\vector(1,1){5}}}

\textcolor{SkyBlue}{\qbezier(15,15)(13,13)(17,13)}

\put(15,-10){\textcolor{SkyBlue}{\line(-1,1){10.5}}}

\textcolor{SkyBlue}{\qbezier(15,-10)(16,-11)(12,-11)}

\put(25,-20){\textcolor{SkyBlue}{\line(-1,1){5}}}

\textcolor{SkyBlue}{\qbezier(20,-15)(18,-13)(15,-13)}

\put(.5,4.5){\textcolor{SkyBlue}{\vector(-1,1){5.5}}}

\textcolor{SkyBlue}{\qbezier(-13,11)(-6,11)(-5,10)}

\put(-14.5,19.5){\textcolor{SkyBlue}{\vector(-1,1){0.5}}}

\textcolor{SkyBlue}{\qbezier(-15,13)(-8,13)(-14.5,19.5)}

\put(-8,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(9,15){\textcolor{SkyBlue}{\tiny{$_n$}}}

%red

\put(-15,10){\textcolor{BrickRed}{\line(1,-1){10.5}}}

\textcolor{BrickRed}{\qbezier(-15,10)(-16,11)(-13,11)}

\put(-25,20){\textcolor{BrickRed}{\line(1,-1){5}}}

\textcolor{BrickRed}{\qbezier(-20,15)(-18,13)(-15,13)}

\put(-0.5,-4.5){\textcolor{BrickRed}{\line(1,-1){5.5}}}

\textcolor{BrickRed}{\qbezier(12,-11)(6,-11)(5,-10)}

\put(14.5,-19.5){\textcolor{BrickRed}{\vector(1,-1){0.5}}}

\textcolor{BrickRed}{\qbezier(15,-13)(8,-13)(14.5,-19.5)}

\put(1,-9){\textcolor{BrickRed}{\line(-1,-1){1}}}

\textcolor{BrickRed}{\qbezier(-7,-11)(-1,-11)(0,-10)}

\put(-9,-19){\textcolor{BrickRed}{\vector(-1,-1){1}}}

\textcolor{BrickRed}{\qbezier(-10,-13)(-3,-13)(-9,-19)}

\put(6,-4){\textcolor{BrickRed}{\line(-1,-1){2}}}

\put(30,20){\textcolor{BrickRed}{\line(-1,-1){5}}} 

\textcolor{BrickRed}{\qbezier(17,13)(23,13)(25,15)}

\put(20,10){\textcolor{BrickRed}{\line(-1,-1){10}}}

\textcolor{BrickRed}{\qbezier(20,10)(21,11)(17,11)}

\put(-23,10){\textcolor{BrickRed}{\tiny{$_m$}}}

\put(22,10){\textcolor{BrickRed}{\tiny{$_n$}}}

\put(-2,-35){$D$}

\end{picture}

==> crossing-blue-up-+-red-up-.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-35)

%blue

\put(-20,-20){\textcolor{SkyBlue}{\vector(1,1){40}}}

\put(25,-20){\textcolor{SkyBlue}{\line(-1,1){20.5}}}

\put(.5,4.5){\textcolor{SkyBlue}{\vector(-1,1){15.5}}}

\put(-8,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(9,15){\textcolor{SkyBlue}{\tiny{$_n$}}}

%red

\put(-4.5,-0.5){\textcolor{BrickRed}{\vector(-1,1){20.5}}}

\put(15,-20){\textcolor{BrickRed}{\line(-1,1){15.5}}}

\put(-10,-20){\textcolor{BrickRed}{\line(1,1){11}}}

\put(6,-4){\textcolor{BrickRed}{\line(-1,-1){2}}}

\put(10,0){\textcolor{BrickRed}{\vector(1,1){20}}}

\put(-35,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}

\put(24,10){\textcolor{BrickRed}{\tiny{$_{N-n}$}}}

\put(-12,-35){$L\sqcup L^{op}$}

\end{picture}

==> crossing-blue-up-+-red-up-fused-m-n.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-40,0)

%black
\put(30,20){\vector(1,1){10}}
\put(34,20){\tiny{$_{N}$}}

\put(-25,20){\vector(-1,1){10}}
\put(-34,20){\tiny{$_{N}$}}

\put(-30,-30){\vector(1,1){10}}
\put(-34,-27){\tiny{$_{N}$}}

\put(35,-30){\vector(-1,1){10}}
\put(35,-27){\tiny{$_{N}$}}

%SkyBlue

\put(-20,-20){\textcolor{SkyBlue}{\vector(1,1){40}}}

\textcolor{SkyBlue}{\qbezier(20,20)(25,25)(30,20)}

\put(25,-20){\textcolor{SkyBlue}{\line(-1,1){20.5}}}

\put(.5,4.5){\textcolor{SkyBlue}{\vector(-1,1){15.5}}}

\textcolor{SkyBlue}{\qbezier(-15,20)(-20,25)(-25,20)}

\put(-8,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(9,15){\textcolor{SkyBlue}{\tiny{$_n$}}}

%BrickRed

\put(-4.5,-0.5){\textcolor{BrickRed}{\vector(-1,1){20.5}}}

\put(15,-20){\textcolor{BrickRed}{\line(-1,1){15.5}}}

\put(-10,-20){\textcolor{BrickRed}{\line(1,1){11}}}

\textcolor{BrickRed}{\qbezier(-10,-20)(-15,-25)(-20,-20)}

\put(6,-4){\textcolor{BrickRed}{\line(-1,-1){2}}}

\put(10,0){\textcolor{BrickRed}{\vector(1,1){20}}}

\textcolor{BrickRed}{\qbezier(15,-20)(20,-25)(25,-20)}

\put(-35,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}

\put(24,10){\textcolor{BrickRed}{\tiny{$_{N-n}$}}}

\end{picture}

==> crossing-blue-up-+-red-up-fused.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-45)

%black
\put(30,20){\vector(1,1){10}}
\put(34,20){\tiny{$_{N}$}}

\put(-25,20){\vector(-1,1){10}}
\put(-34,20){\tiny{$_{N}$}}

\put(-30,-30){\vector(1,1){10}}
\put(-34,-27){\tiny{$_{N}$}}

\put(35,-30){\vector(-1,1){10}}
\put(35,-27){\tiny{$_{N}$}}

%blue

\put(-20,-20){\textcolor{SkyBlue}{\vector(1,1){40}}}

\textcolor{SkyBlue}{\qbezier(20,20)(25,25)(30,20)}

\put(25,-20){\textcolor{SkyBlue}{\line(-1,1){20.5}}}

\put(.5,4.5){\textcolor{SkyBlue}{\vector(-1,1){15.5}}}

\textcolor{SkyBlue}{\qbezier(-15,20)(-20,25)(-25,20)}

\put(-8,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(9,15){\textcolor{SkyBlue}{\tiny{$_n$}}}

%red

\put(-4.5,-0.5){\textcolor{BrickRed}{\vector(-1,1){20.5}}}

\put(15,-20){\textcolor{BrickRed}{\line(-1,1){15.5}}}

\put(-10,-20){\textcolor{BrickRed}{\line(1,1){11}}}

\textcolor{BrickRed}{\qbezier(-10,-20)(-15,-25)(-20,-20)}

\put(6,-4){\textcolor{BrickRed}{\line(-1,-1){2}}}

\put(10,0){\textcolor{BrickRed}{\vector(1,1){20}}}

\textcolor{BrickRed}{\qbezier(15,-20)(20,-25)(25,-20)}

\put(-35,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}

\put(24,10){\textcolor{BrickRed}{\tiny{$_{N-n}$}}}

\put(-2,-45){$D$}

\end{picture}

==> crossing-blue-up-+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,55)(-20,-35)

\put(-20,-20){\textcolor{SkyBlue}{\vector(1,1){40}}}

\put(20,-20){\textcolor{SkyBlue}{\line(-1,1){15}}}

\put(-5,5){\textcolor{SkyBlue}{\vector(-1,1){15}}}

\put(-11,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(9,15){\textcolor{SkyBlue}{\tiny{$_n$}}}

\put(-2,-35){$L$}

\end{picture}

==> crossing-blue-up---red-+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-35)

%SkyBlue

\put(20,-20){\textcolor{SkyBlue}{\vector(-1,1){40}}}

\put(-25,-20){\textcolor{SkyBlue}{\line(1,1){20.5}}}

\put(-.5,4.5){\textcolor{SkyBlue}{\vector(1,1){15.5}}}

\put(-13,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(4,15){\textcolor{SkyBlue}{\tiny{$_n$}}}

%BrickRed

\put(25,20){\textcolor{BrickRed}{\line(-1,-1){20.5}}}

\put(0.5,-4.5){\textcolor{BrickRed}{\vector(-1,-1){15.5}}}

\put(-1,-9){\textcolor{BrickRed}{\vector(1,-1){11}}}

\put(-6,-4){\textcolor{BrickRed}{\line(1,-1){2}}}

\put(-30,20){\textcolor{BrickRed}{\line(1,-1){20}}}

\put(-28,10){\textcolor{BrickRed}{\tiny{$_m$}}}

\put(17,10){\textcolor{BrickRed}{\tiny{$_n$}}}

\put(-12,-35){$L\sqcup \overline{L}$}

\end{picture}

==> crossing-blue-up---red-up+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-35)

%blue

\put(20,-20){\textcolor{SkyBlue}{\vector(-1,1){40}}}

\put(-25,-20){\textcolor{SkyBlue}{\line(1,1){20.5}}}

\put(-.5,4.5){\textcolor{SkyBlue}{\vector(1,1){15.5}}}

\put(-13,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(4,15){\textcolor{SkyBlue}{\tiny{$_n$}}}

%red

\put(4.5,-0.5){\textcolor{BrickRed}{\vector(1,1){20.5}}}

\put(-15,-20){\textcolor{BrickRed}{\line(1,1){15.5}}}

\put(-1,-9){\textcolor{BrickRed}{\line(1,-1){11}}}

\put(-6,-4){\textcolor{BrickRed}{\line(1,-1){2}}}

\put(-10,0){\textcolor{BrickRed}{\vector(-1,1){20}}}

\put(-40,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}

\put(19,10){\textcolor{BrickRed}{\tiny{$_{N-n}$}}}

\put(-12,-35){$L\sqcup L^{op}$}

\end{picture}

==> crossing-blue-up---red-up+fused-m-N-m-4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-40,0)

%black
\put(25,20){\vector(1,1){10}}
\put(29,20){\tiny{$_{N}$}}

\put(-30,20){\vector(-1,1){10}}
\put(-39,20){\tiny{$_{N}$}}

\put(-10,5){\vector(0,1){5}}

\qbezier(-35,-30)(-10,-30)(-10,5)

\put(-39,-27){\tiny{$_{N}$}}

\put(5,5){\vector(0,1){5}}

\qbezier(30,-30)(5,-30)(5,5)

\put(30,-27){\tiny{$_{N}$}}

%SkyBlue

\put(-10,10){\textcolor{SkyBlue}{\vector(-1,1){10}}}

\textcolor{SkyBlue}{\qbezier(15,20)(20,25)(25,20)}

\put(5,10){\textcolor{SkyBlue}{\vector(1,1){10}}}

\textcolor{SkyBlue}{\qbezier(-20,20)(-25,25)(-30,20)}

\put(-13,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(4,25){\textcolor{SkyBlue}{\tiny{$_{N-m}$}}}

%BrickRed

\put(15,10){\textcolor{BrickRed}{\vector(1,1){10}}}

\textcolor{BrickRed}{\qbezier(15,10)(10,5)(5,10)}

\put(-20,10){\textcolor{BrickRed}{\vector(-1,1){10}}}

\textcolor{BrickRed}{\qbezier(-20,10)(-15,5)(-10,10)}

\put(-40,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}

\put(19,10){\textcolor{BrickRed}{\tiny{$_{m}$}}}
\end{picture}

==> crossing-blue-up---red-up+fused-m-N-m.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-40,0)

%black
\put(25,20){\vector(1,1){10}}
\put(29,20){\tiny{$_{N}$}}

\put(-30,20){\vector(-1,1){10}}
\put(-39,20){\tiny{$_{N}$}}

\put(-35,-30){\vector(1,1){10}}
\put(-39,-27){\tiny{$_{N}$}}

\put(30,-30){\vector(-1,1){10}}
\put(30,-27){\tiny{$_{N}$}}

%SkyBlue

\put(20,-20){\textcolor{SkyBlue}{\vector(-1,1){40}}}

\textcolor{SkyBlue}{\qbezier(15,20)(20,25)(25,20)}

\put(-25,-20){\textcolor{SkyBlue}{\line(1,1){20.5}}}

\put(-.5,4.5){\textcolor{SkyBlue}{\vector(1,1){15.5}}}

\textcolor{SkyBlue}{\qbezier(-20,20)(-25,25)(-30,20)}

\put(-13,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(4,25){\textcolor{SkyBlue}{\tiny{$_{N-m}$}}}

%BrickRed

\put(4.5,-0.5){\textcolor{BrickRed}{\vector(1,1){20.5}}}

\put(-15,-20){\textcolor{BrickRed}{\line(1,1){15.5}}}

\put(-1,-9){\textcolor{BrickRed}{\line(1,-1){11}}}

\textcolor{BrickRed}{\qbezier(-15,-20)(-20,-25)(-25,-20)}

\put(-6,-4){\textcolor{BrickRed}{\line(1,-1){2}}}

\put(-10,0){\textcolor{BrickRed}{\vector(-1,1){20}}}

\textcolor{BrickRed}{\qbezier(10,-20)(15,-25)(20,-20)}

\put(-40,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}

\put(19,10){\textcolor{BrickRed}{\tiny{$_{m}$}}}
\end{picture}

==> crossing-blue-up---red-up+fused-m-m-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-40,0)

%black
\put(25,20){\vector(1,1){10}}
\put(29,20){\tiny{$_{N}$}}

\put(-30,20){\vector(-1,1){10}}
\put(-39,20){\tiny{$_{N}$}}

\put(-35,-30){\line(1,1){30.5}}
\put(-39,-27){\tiny{$_{N}$}}

\put(-0.5,4.5){\vector(1,1){5.5}}

\put(30,-30){\vector(-1,1){10}}
\put(30,-27){\tiny{$_{N}$}}

%blue

\put(20,-20){\textcolor{SkyBlue}{\vector(-1,1){40}}}

\textcolor{SkyBlue}{\qbezier(15,20)(20,25)(25,20)}

\put(5,10){\textcolor{SkyBlue}{\vector(1,1){10}}}

\textcolor{SkyBlue}{\qbezier(-20,20)(-25,25)(-30,20)}

\put(-13,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(4,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

%red

\put(15,10){\textcolor{BrickRed}{\vector(1,1){10}}}

\textcolor{BrickRed}{\qbezier(15,10)(10,5)(5,10)}

\put(-6,-4){\textcolor{BrickRed}{\line(1,-1){16}}}

\put(-10,0){\textcolor{BrickRed}{\vector(-1,1){20}}}

\textcolor{BrickRed}{\qbezier(10,-20)(15,-25)(20,-20)}

\put(-40,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}

\put(19,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}
\end{picture}

==> crossing-blue-up---red-up+fused-m-m-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-40,0)

%black
\put(25,20){\vector(1,1){10}}
\put(29,20){\tiny{$_{N}$}}

\put(-30,20){\vector(-1,1){10}}
\put(-39,20){\tiny{$_{N}$}}

\put(-35,-30){\vector(1,1){40}}
\put(-39,-27){\tiny{$_{N}$}}

\put(30,-30){\vector(-1,1){10}}
\put(30,-27){\tiny{$_{N}$}}

%SkyBlue

\put(-5,5){\textcolor{SkyBlue}{\vector(-1,1){15}}}

\put(-1,1){\textcolor{SkyBlue}{\line(1,-1){21}}}

\textcolor{SkyBlue}{\qbezier(15,20)(20,25)(25,20)}

\put(5,10){\textcolor{SkyBlue}{\vector(1,1){10}}}

\textcolor{SkyBlue}{\qbezier(-20,20)(-25,25)(-30,20)}

\put(-13,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(4,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

%BrickRed

\put(15,10){\textcolor{BrickRed}{\vector(1,1){10}}}

\textcolor{BrickRed}{\qbezier(15,10)(10,5)(5,10)}

\put(-6,-4){\textcolor{BrickRed}{\line(1,-1){16}}}

\put(-10,0){\textcolor{BrickRed}{\vector(-1,1){20}}}

\textcolor{BrickRed}{\qbezier(10,-20)(15,-25)(20,-20)}

\put(-40,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}

\put(19,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}
\end{picture}

==> crossing-blue-up---red-up+fused-m-m-3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-40,0)

%black
\put(25,20){\vector(1,1){10}}
\put(29,20){\tiny{$_{N}$}}

\put(-30,20){\vector(-1,1){10}}
\put(-39,20){\tiny{$_{N}$}}

\put(-35,-30){\vector(1,1){40}}
\put(-39,-27){\tiny{$_{N}$}}

\put(30,-30){\line(-1,1){31}}
\put(30,-27){\tiny{$_{N}$}}

\put(-5,5){\vector(-1,1){5}}

%SkyBlue

\put(-10,10){\textcolor{SkyBlue}{\vector(-1,1){10}}}

\textcolor{SkyBlue}{\qbezier(15,20)(20,25)(25,20)}

\put(5,10){\textcolor{SkyBlue}{\vector(1,1){10}}}

\textcolor{SkyBlue}{\qbezier(-20,20)(-25,25)(-30,20)}

\put(-13,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(4,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

%BrickRed

\put(15,10){\textcolor{BrickRed}{\vector(1,1){10}}}

\textcolor{BrickRed}{\qbezier(15,10)(10,5)(5,10)}

\put(-20,10){\textcolor{BrickRed}{\vector(-1,1){10}}}

\textcolor{BrickRed}{\qbezier(-20,10)(-15,5)(-10,10)}

\put(-40,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}

\put(19,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}
\end{picture}

==> crossing-blue-up---red-up+fused-m-m-4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-40,0)

%black
\put(25,20){\vector(1,1){10}}
\put(29,20){\tiny{$_{N}$}}

\put(-30,20){\vector(-1,1){10}}
\put(-39,20){\tiny{$_{N}$}}

\put(-10,5){\vector(0,1){5}}

\qbezier(-35,-30)(-10,-30)(-10,5)

\put(-39,-27){\tiny{$_{N}$}}

\put(5,5){\vector(0,1){5}}

\qbezier(30,-30)(5,-30)(5,5)

\put(30,-27){\tiny{$_{N}$}}

%SkyBlue

\put(-10,10){\textcolor{SkyBlue}{\vector(-1,1){10}}}

\textcolor{SkyBlue}{\qbezier(15,20)(20,25)(25,20)}

\put(5,10){\textcolor{SkyBlue}{\vector(1,1){10}}}

\textcolor{SkyBlue}{\qbezier(-20,20)(-25,25)(-30,20)}

\put(-13,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(4,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

%BrickRed

\put(15,10){\textcolor{BrickRed}{\vector(1,1){10}}}

\textcolor{BrickRed}{\qbezier(15,10)(10,5)(5,10)}

\put(-20,10){\textcolor{BrickRed}{\vector(-1,1){10}}}

\textcolor{BrickRed}{\qbezier(-20,10)(-15,5)(-10,10)}

\put(-40,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}

\put(19,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}
\end{picture}

==> crossing-blue-up---red-up+fused-m-m.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-40,0)

%black
\put(25,20){\vector(1,1){10}}
\put(29,20){\tiny{$_{N}$}}

\put(-30,20){\vector(-1,1){10}}
\put(-39,20){\tiny{$_{N}$}}

\put(-35,-30){\vector(1,1){10}}
\put(-39,-27){\tiny{$_{N}$}}

\put(30,-30){\vector(-1,1){10}}
\put(30,-27){\tiny{$_{N}$}}

%blue

\put(20,-20){\textcolor{SkyBlue}{\vector(-1,1){40}}}

\textcolor{SkyBlue}{\qbezier(15,20)(20,25)(25,20)}

\put(-25,-20){\textcolor{SkyBlue}{\line(1,1){20.5}}}

\put(-.5,4.5){\textcolor{SkyBlue}{\vector(1,1){15.5}}}

\textcolor{SkyBlue}{\qbezier(-20,20)(-25,25)(-30,20)}

\put(-13,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(4,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

%red

\put(4.5,-0.5){\textcolor{BrickRed}{\vector(1,1){20.5}}}

\put(-15,-20){\textcolor{BrickRed}{\line(1,1){15.5}}}

\put(-1,-9){\textcolor{BrickRed}{\line(1,-1){11}}}

\textcolor{BrickRed}{\qbezier(-15,-20)(-20,-25)(-25,-20)}

\put(-6,-4){\textcolor{BrickRed}{\line(1,-1){2}}}

\put(-10,0){\textcolor{BrickRed}{\vector(-1,1){20}}}

\textcolor{BrickRed}{\qbezier(10,-20)(15,-25)(20,-20)}

\put(-40,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}

\put(19,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}
\end{picture}

==> crossing-blue-up---red-up+fused-m-n-4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-40,0)

%black
\put(25,20){\vector(1,1){10}}
\put(29,20){\tiny{$_{N}$}}

\put(-30,20){\vector(-1,1){10}}
\put(-39,20){\tiny{$_{N}$}}

\put(-10,5){\vector(0,1){5}}

\qbezier(-35,-30)(-10,-30)(-10,5)

\put(-39,-27){\tiny{$_{N}$}}

\put(5,5){\vector(0,1){5}}

\qbezier(30,-30)(5,-30)(5,5)

\put(30,-27){\tiny{$_{N}$}}

%SkyBlue

\put(-10,10){\textcolor{SkyBlue}{\vector(-1,1){10}}}

\textcolor{SkyBlue}{\qbezier(15,20)(20,25)(25,20)}

\put(5,10){\textcolor{SkyBlue}{\vector(1,1){10}}}

\textcolor{SkyBlue}{\qbezier(-20,20)(-25,25)(-30,20)}

\put(-13,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(4,15){\textcolor{SkyBlue}{\tiny{$_n$}}}

%BrickRed

\put(15,10){\textcolor{BrickRed}{\vector(1,1){10}}}

\textcolor{BrickRed}{\qbezier(15,10)(10,5)(5,10)}

\put(-20,10){\textcolor{BrickRed}{\vector(-1,1){10}}}

\textcolor{BrickRed}{\qbezier(-20,10)(-15,5)(-10,10)}

\put(-40,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}

\put(19,10){\textcolor{BrickRed}{\tiny{$_{N-n}$}}}
\end{picture}

==> crossing-blue-up---red-up+fused-m-n.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-40,0)

%black
\put(25,20){\vector(1,1){10}}
\put(29,20){\tiny{$_{N}$}}

\put(-30,20){\vector(-1,1){10}}
\put(-39,20){\tiny{$_{N}$}}

\put(-35,-30){\vector(1,1){10}}
\put(-39,-27){\tiny{$_{N}$}}

\put(30,-30){\vector(-1,1){10}}
\put(30,-27){\tiny{$_{N}$}}

%SkyBlue

\put(20,-20){\textcolor{SkyBlue}{\vector(-1,1){40}}}

\textcolor{SkyBlue}{\qbezier(15,20)(20,25)(25,20)}

\put(-25,-20){\textcolor{SkyBlue}{\line(1,1){20.5}}}

\put(-.5,4.5){\textcolor{SkyBlue}{\vector(1,1){15.5}}}

\textcolor{SkyBlue}{\qbezier(-20,20)(-25,25)(-30,20)}

\put(-13,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(4,15){\textcolor{SkyBlue}{\tiny{$_n$}}}

%BrickRed

\put(4.5,-0.5){\textcolor{BrickRed}{\vector(1,1){20.5}}}

\put(-15,-20){\textcolor{BrickRed}{\line(1,1){15.5}}}

\put(-1,-9){\textcolor{BrickRed}{\line(1,-1){11}}}

\textcolor{BrickRed}{\qbezier(-15,-20)(-20,-25)(-25,-20)}

\put(-6,-4){\textcolor{BrickRed}{\line(1,-1){2}}}

\put(-10,0){\textcolor{BrickRed}{\vector(-1,1){20}}}

\textcolor{BrickRed}{\qbezier(10,-20)(15,-25)(20,-20)}

\put(-40,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}

\put(19,10){\textcolor{BrickRed}{\tiny{$_{N-n}$}}}
\end{picture}

==> crossing-blue-up---red-up+fused.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-45)

%black
\put(25,20){\vector(1,1){10}}
\put(29,20){\tiny{$_{N}$}}

\put(-30,20){\vector(-1,1){10}}
\put(-39,20){\tiny{$_{N}$}}

\put(-35,-30){\vector(1,1){10}}
\put(-39,-27){\tiny{$_{N}$}}

\put(30,-30){\vector(-1,1){10}}
\put(30,-27){\tiny{$_{N}$}}

%blue

\put(20,-20){\textcolor{SkyBlue}{\vector(-1,1){40}}}

\textcolor{SkyBlue}{\qbezier(15,20)(20,25)(25,20)}

\put(-25,-20){\textcolor{SkyBlue}{\line(1,1){20.5}}}

\put(-.5,4.5){\textcolor{SkyBlue}{\vector(1,1){15.5}}}

\textcolor{SkyBlue}{\qbezier(-20,20)(-25,25)(-30,20)}

\put(-13,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(4,15){\textcolor{SkyBlue}{\tiny{$_n$}}}

%red

\put(4.5,-0.5){\textcolor{BrickRed}{\vector(1,1){20.5}}}

\put(-15,-20){\textcolor{BrickRed}{\line(1,1){15.5}}}

\put(-1,-9){\textcolor{BrickRed}{\line(1,-1){11}}}

\textcolor{BrickRed}{\qbezier(-15,-20)(-20,-25)(-25,-20)}

\put(-6,-4){\textcolor{BrickRed}{\line(1,-1){2}}}

\put(-10,0){\textcolor{BrickRed}{\vector(-1,1){20}}}

\textcolor{BrickRed}{\qbezier(10,-20)(15,-25)(20,-20)}

\put(-40,10){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}

\put(19,10){\textcolor{BrickRed}{\tiny{$_{N-n}$}}}

\put(-2,-45){$D$}

\end{picture}

==> crossing-blue-up--.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,55)(-20,-35)

\put(20,-20){\textcolor{SkyBlue}{\vector(-1,1){40}}}

\put(-20,-20){\textcolor{SkyBlue}{\line(1,1){15}}}

\put(5,5){\textcolor{SkyBlue}{\vector(1,1){15}}}

\put(-11,15){\textcolor{SkyBlue}{\tiny{$_m$}}}

\put(9,15){\textcolor{SkyBlue}{\tiny{$_n$}}}

\put(-2,-35){$L$}

\end{picture}

==> crossing-def-states-+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,40)(-20,-20)

\put(-20,-20){\vector(1,1){40}}

\put(20,-20){\line(-1,1){15}}

\put(-5,5){\vector(-1,1){15}}

\put(-11,15){\tiny{$_m$}}

\put(9,15){\tiny{$_n$}}

\put(-20,-10){\small{$a_1$}}

\put(-20,8){\small{$a_4$}}

\put(15,-10){\small{$a_2$}}

\put(15,8){\small{$a_3$}}

\put(-2,-15){$c$}

\end{picture}

==> crossing-def-states--.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,40)(-20,-20)

\put(20,-20){\vector(-1,1){40}}

\put(-20,-20){\line(1,1){15}}

\put(5,5){\vector(1,1){15}}

\put(-11,15){\tiny{$_m$}}

\put(9,15){\tiny{$_n$}}

\put(-20,-10){\small{$a_1$}}

\put(-20,8){\small{$a_4$}}

\put(15,-10){\small{$a_2$}}

\put(15,8){\small{$a_3$}}

\put(-2,-15){$c$}

\end{picture}

==> crossing-m-m-+braid-saddle-final.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,55)(-20,-35)

\qbezier(-20,-20)(0,0)(-20,20)

\put(-20,20){\vector(-1,1){0}}

\qbezier(20,-20)(0,0)(20,20)

\put(20,20){\vector(1,1){0}}

\put(-2,-35){$B_-$}

\end{picture}

==> crossing-m-m-+braid-saddle.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,55)(-20,-35)

\qbezier(-20,-20)(0,0)(-20,20)

\put(-20,20){\vector(-1,1){0}}

\put(20,20){\vector(2,3){0}}

\put(5,-5){\line(1,-1){15}}

\qbezier(20,20)(-5,-20)(-5,0)

\qbezier(-5,0)(-5,5)(1,-1)

\end{picture}

==> crossing-m-m-+braid.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,55)(-20,-35)

\put(-20,-20){\vector(1,1){40}}

\put(20,-20){\line(-1,1){15}}

\put(-5,5){\vector(-1,1){15}}

\put(-2,-35){$B$}

\end{picture}

==> crossing-quasi-states-11-res1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,55)(-40,-35)

\put(20,-20){\vector(-2,1){20}}

\put(-20,-20){\vector(2,1){20}}

\put(0,-10){\vector(0,1){20}}

\put(0,10){\vector(-2,1){20}}

\put(0,10){\vector(2,1){20}}

\put(-11,17){\tiny{$_1$}}

\put(9,17){\tiny{$_1$}}

\put(-4,1){\tiny{$_2$}}

\put(-11,-20){\tiny{$_1$}}

\put(9,-20){\tiny{$_1$}}

\put(-20,-12){\small{$a_1$}}

\put(-20,10){\small{$a_4$}}

\put(15,-12){\small{$a_2$}}

\put(15,10){\small{$a_3$}}

\put(2,-4){\small{$e$}}

\put(-3,-35){$D^1$}


\end{picture}

==> crossing-red-down-+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,55)(-20,-35)

\put(20,20){\textcolor{red}{\vector(-1,-1){40}}}

\put(-20,20){\textcolor{red}{\line(1,-1){15}}}

\put(5,-5){\textcolor{red}{\vector(1,-1){15}}}

\put(-11,15){\textcolor{red}{\tiny{$_m$}}}

\put(9,15){\textcolor{red}{\tiny{$_n$}}}

\put(-2,-35){$\overline{L}$}

\end{picture}

==> crossing-red-down--.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,55)(-20,-35)

\put(-20,20){\textcolor{BrickRed}{\vector(1,-1){40}}}

\put(20,20){\textcolor{BrickRed}{\line(-1,-1){15}}}

\put(-5,-5){\textcolor{BrickRed}{\vector(-1,-1){15}}}

\put(-11,15){\textcolor{BrickRed}{\tiny{$_m$}}}

\put(9,15){\textcolor{BrickRed}{\tiny{$_n$}}}

\put(-2,-35){$\overline{L}$}

\end{picture}

==> crossing-red-up-+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,55)(-20,-35)

\put(-20,-20){\textcolor{BrickRed}{\vector(1,1){40}}}

\put(-5,5){\textcolor{BrickRed}{\vector(-1,1){15}}}

\put(20,-20){\textcolor{BrickRed}{\line(-1,1){15}}}

\put(-12,15){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}

\put(18,15){\textcolor{BrickRed}{\tiny{$_{N-n}$}}}

\put(-2,-35){$L^{op}$}

\end{picture}

==> crossing-red-up--.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,55)(-20,-35)

\put(20,-20){\textcolor{BrickRed}{\vector(-1,1){40}}}

\put(5,5){\textcolor{BrickRed}{\vector(1,1){15}}}

\put(-20,-20){\textcolor{BrickRed}{\line(1,1){15}}}

\put(-12,15){\textcolor{BrickRed}{\tiny{$_{N-m}$}}}

\put(18,15){\textcolor{BrickRed}{\tiny{$_{N-n}$}}}

\put(-2,-35){$L^{op}$}

\end{picture}

==> crossing-res-state.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,60)(-35,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m}$}}
\put(18,55){\tiny{$_{n}$}}
\put(18,30){\tiny{$_{m-k}$}}

\put(-13,0){\small{$a_1$}}
\put(-13,55){\small{$a_4$}}

\put(5,0){\small{$a_2$}}
\put(5,55){\small{$a_3$}}

\put(-3,22){\small{$e_1$}}

\put(-3,35){\small{$e_3$}}

\put(-14,29){\small{$e_4$}}

\put(7,29){\small{$e_2$}}

\end{picture}

==> crossing-split-+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,40)(-20,-20)

\put(-20,-20){\vector(1,1){5}}

\put(-5,-5){\vector(1,1){25}}

\qbezier(-15,-15)(-20,0)(-5,-5)

\qbezier(-15,-15)(-15,-5)(-5,-5)

\qbezier(-15,-15)(-5,-15)(-5,-5)

\qbezier(-15,-15)(0,-20)(-5,-5)

\put(-12,-8){$.$}

\put(-10.5,-9.5){$.$}

\put(-9,-11){$.$}

\put(20,-20){\vector(-1,1){5}}

\put(-2,2){\vector(-1,1){18}}

\put(5,-5){\line(-1,1){3}}

\qbezier(15,-15)(20,0)(5,-5)

\qbezier(15,-15)(15,-5)(5,-5)

\qbezier(15,-15)(5,-15)(5,-5)

\qbezier(15,-15)(0,-20)(5,-5)

\put(10.5,-9.5){$.$}

\put(9,-11){$.$}

\put(7.5,-12.5){$.$}

\put(-11,15){\tiny{$_m$}}

\put(9,15){\tiny{$_n$}}

\end{picture}

==> crossing-split--.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,40)(-20,-20)

\put(20,-20){\vector(-1,1){5}}

\put(5,-5){\vector(-1,1){25}}

\put(-20,-20){\vector(1,1){5}}

\put(-5,-5){\line(1,1){3}}

\put(2,2){\vector(1,1){18}}

\qbezier(-15,-15)(-20,0)(-5,-5)

\qbezier(-15,-15)(-15,-5)(-5,-5)

\qbezier(-15,-15)(-5,-15)(-5,-5)

\qbezier(-15,-15)(0,-20)(-5,-5)

\put(-12,-8){$.$}

\put(-10.5,-9.5){$.$}

\put(-9,-11){$.$}

\qbezier(15,-15)(20,0)(5,-5)

\qbezier(15,-15)(15,-5)(5,-5)

\qbezier(15,-15)(5,-15)(5,-5)

\qbezier(15,-15)(0,-20)(5,-5)

\put(10.5,-9.5){$.$}

\put(9,-11){$.$}

\put(7.5,-12.5){$.$}

\put(-11,15){\tiny{$_m$}}

\put(9,15){\tiny{$_n$}}

\end{picture}

==> crossing-split-slide-+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,55)(-20,-35)

% upper
\put(-20,-20){\vector(1,1){5}}

\put(15,15){\vector(1,1){5}}

\qbezier(-15,-15)(-18,-12)(-15,-9)

\qbezier(-15,-15)(-21,-9)(-18,-6)

\qbezier(-15,-15)(-12,-18)(-9,-15)

\qbezier(-15,-15)(-9,-21)(-6,-18)

\qbezier(15,15)(18,12)(15,9)

\qbezier(15,15)(21,9)(18,6)

\qbezier(15,15)(12,18)(9,15)

\qbezier(15,15)(9,21)(6,18)

\put(-15,-9){\vector(1,1){24}}

\put(-9,-15){\vector(1,1){24}}

\put(-18,-6){\vector(1,1){24}}

\put(-6,-18){\vector(1,1){24}}


\put(-2,2){$.$}

\put(-.5,.5){$.$}

\put(1,-1){$.$}

%lower


\put(20,-20){\vector(-1,1){5}}

\put(-15,15){\vector(-1,1){5}}

\qbezier(15,-15)(18,-12)(15,-9)

\qbezier(15,-15)(21,-9)(18,-6)

\qbezier(15,-15)(12,-18)(9,-15)

\qbezier(15,-15)(9,-21)(6,-18)

\qbezier(-15,15)(-18,12)(-15,9)

\qbezier(-15,15)(-21,9)(-18,6)

\qbezier(-15,15)(-12,18)(-9,15)

\qbezier(-15,15)(-9,21)(-6,18)

\put(15,-9){\line(-1,1){5}}

\put(9,-15){\line(-1,1){5}}

\put(18,-6){\line(-1,1){5}}

\put(6,-18){\line(-1,1){5}}


\put(-4,10){\vector(-1,1){5}}

\put(-10,4){\vector(-1,1){5}}

\put(-1,13){\vector(-1,1){5}}

\put(-13,1){\vector(-1,1){5}}



\put(-16,20){\tiny{$_m$}}

\put(14,20){\tiny{$_n$}}

\put(-2,-35){$\widetilde{D}$}

\end{picture}

==> crossing-split-slide--.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,55)(-20,-35)

% upper
\put(-20,-20){\vector(1,1){5}}

\put(15,15){\vector(1,1){5}}

\qbezier(-15,-15)(-18,-12)(-15,-9)

\qbezier(-15,-15)(-21,-9)(-18,-6)

\qbezier(-15,-15)(-12,-18)(-9,-15)

\qbezier(-15,-15)(-9,-21)(-6,-18)

\qbezier(15,15)(18,12)(15,9)

\qbezier(15,15)(21,9)(18,6)

\qbezier(15,15)(12,18)(9,15)

\qbezier(15,15)(9,21)(6,18)

\put(15,-9){\vector(-1,1){24}}

\put(9,-15){\vector(-1,1){24}}

\put(18,-6){\vector(-1,1){24}}

\put(6,-18){\vector(-1,1){24}}


\put(1,1){$.$}

\put(-.5,-.5){$.$}

\put(-2,-2){$.$}

%lower


\put(20,-20){\vector(-1,1){5}}

\put(-15,15){\vector(-1,1){5}}

\qbezier(15,-15)(18,-12)(15,-9)

\qbezier(15,-15)(21,-9)(18,-6)

\qbezier(15,-15)(12,-18)(9,-15)

\qbezier(15,-15)(9,-21)(6,-18)

\qbezier(-15,15)(-18,12)(-15,9)

\qbezier(-15,15)(-21,9)(-18,6)

\qbezier(-15,15)(-12,18)(-9,15)

\qbezier(-15,15)(-9,21)(-6,18)

\put(-15,-9){\line(1,1){5}}

\put(-9,-15){\line(1,1){5}}

\put(-18,-6){\line(1,1){5}}

\put(-6,-18){\line(1,1){5}}


\put(4,10){\vector(1,1){5}}

\put(10,4){\vector(1,1){5}}

\put(1,13){\vector(1,1){5}}

\put(13,1){\vector(1,1){5}}



\put(-16,20){\tiny{$_m$}}

\put(14,20){\tiny{$_n$}}

\put(-2,-35){$\widetilde{D}$}

\end{picture}

==> decomp-IV-1-slide.tex <==
\setlength{\unitlength}{.75pt}
\begin{picture}(95,45)(-180,45)

\put(-160,0){\vector(0,1){25}}

\put(-160,65){\vector(0,1){25}}

\put(-160,25){\vector(0,1){40}}

\put(-160,65){\vector(1,0){40}}

\put(-120,25){\vector(0,1){40}}

\put(-120,25){\vector(-1,0){40}}

\put(-120,0){\vector(0,1){25}}

\put(-120,65){\vector(0,1){25}}

\put(-167,13){\tiny{$_1$}}

\put(-167,72){\tiny{$_l$}}

\put(-180,48){\tiny{$_{l+n}$}}

\put(-117,13){\tiny{$_{m+l-1}$}}

\put(-117,72){\tiny{$_{m}$}}

\put(-117,48){\tiny{$_{m-n}$}}

\put(-155,32){\tiny{$_{l+n-1}$}}

\put(-142,58){\tiny{$_n$}}

\end{picture}

==> edge-m+1-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,110)(60,135)

\put(70,150){\vector(2,3){20}}

\put(110,150){\vector(-2,3){20}}

\put(90,210){\vector(-2,3){20}}

\put(90,210){\vector(2,3){20}}

\put(90,180){\vector(0,1){30}}

\put(73,170){\tiny{$i$}}

\put(103,170){\tiny{$m+1-i$}}

\put(73,215){\tiny{$j$}}

\put(103,215){\tiny{$m+1-j$}}

\put(95,188){\tiny{$m+1$}}

\put(80,188){\small{$e$}}

\put(113,232){\small{$e_4$}}

\put(113,150){\small{$e_2$}}

\put(60,232){\small{$e_3$}}

\put(55,150){\small{$e_1$}}

\put(87,135){$\Gamma$}
\end{picture}

==> edge-m+1-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,110)(60,135)

\put(70,150){\vector(2,1){20}}

\put(110,150){\vector(-2,1){20}}

\put(90,225){\vector(-2,1){20}}

\put(90,225){\vector(2,1){20}}

\put(90,160){\vector(0,1){20}}

\put(90,205){\vector(0,1){20}}

\qbezier(90,180)(70,180)(70,190)

\qbezier(70,195)(70,205)(90,205)

\put(70,190){\vector(0,1){5}}

\qbezier(90,180)(110,180)(110,190)

\qbezier(110,195)(110,205)(90,205)

\put(110,190){\vector(0,1){5}}

\put(73,155){\tiny{$i$}}

\put(103,155){\tiny{$m+1-i$}}

\put(73,225){\tiny{$j$}}

\put(103,225){\tiny{$m+1-j$}}

\put(95,215){\tiny{$m+1$}}

\put(95,170){\tiny{$m+1$}}

\put(73,190){\tiny{$1$}}

\put(103,190){\tiny{$m$}}

\put(60,195){\small{$e_5$}}

\put(113,195){\small{$e_6$}}

\put(113,232){\small{$e_4$}}

\put(113,150){\small{$e_2$}}

\put(60,232){\small{$e_3$}}

\put(55,150){\small{$e_1$}}

\put(87,135){$\hat{\Gamma}$}
\end{picture}

==> edge-m+1-3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,110)(60,135)

\put(70,150){\vector(0,1){30}}

\put(110,150){\vector(0,1){30}}

\put(70,180){\vector(0,1){35}}

\put(110,180){\vector(0,1){35}}

\put(70,215){\vector(0,1){30}}

\put(110,215){\vector(0,1){30}}

\put(110,215){\vector(-1,0){40}}

\put(70,180){\vector(1,0){40}}



\put(73,155){\tiny{$_i$}}

\put(85,165){\tiny{$_{m+1-i}$}}

\put(73,235){\tiny{$_j$}}

\put(85,225){\tiny{$_{m+1-j}$}}

\put(85,208){\tiny{$_{j-1}$}}

\put(85,182){\tiny{$_{i-1}$}}

\put(73,195){\tiny{$_1$}}

\put(103,195){\tiny{$_m$}}

\put(60,190){\small{$e_5$}}

\put(113,190){\small{$e_6$}}

\put(113,232){\small{$e_4$}}

\put(113,150){\small{$e_2$}}

\put(60,232){\small{$e_3$}}

\put(55,150){\small{$e_1$}}

\put(87,135){$\tilde{\Gamma}$}
\end{picture}

==> edge-m+1-4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,110)(60,135)

\put(70,150){\vector(2,3){20}}

\put(110,150){\vector(-2,3){20}}

\put(90,220){\vector(-1,1){20}}

\put(90,220){\vector(1,1){20}}

\put(90,180){\vector(0,1){20}}

\qbezier(90,200)(80,210)(90,220)

\qbezier(90,200)(100,210)(90,220)

\put(90,220){\circle{3}}

\put(73,170){\tiny{$i$}}

\put(103,170){\tiny{$m+1-i$}}

\put(73,225){\tiny{$j$}}

\put(103,225){\tiny{$m+1-j$}}

\put(95,188){\tiny{$m+1$}}

\put(80,188){\small{$e$}}

\put(113,232){\small{$e_4$}}

\put(113,150){\small{$e_2$}}

\put(60,232){\small{$e_3$}}

\put(55,150){\small{$e_1$}}

\put(87,135){$\Gamma$}
\end{picture}

==> general-MOY-vertex-hat.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,80)(-40,-40)

%top

\put(0,0){\vector(-1,1){15}}

\put(-15,15){\line(-1,1){15}}

\put(-23,25){\tiny{$i_1$}}

\put(-33,32){\small{$\hat{\mathbb{X}}_1$}}

\put(0,0){\vector(-1,2){7.5}}

\put(-7.5,15){\line(-1,2){7.5}}

\put(-11,25){\tiny{$i_2$}}

\put(-18,32){\small{$\hat{\mathbb{X}}_2$}}

\put(3,25){$\cdots$}

\put(0,0){\vector(1,1){15}}

\put(15,15){\line(1,1){15}}

\put(31,25){\tiny{$i_k$}}

\put(27,32){\small{$\hat{\mathbb{X}}_k$}}

%middle

\put(4,-2){$v$}

%bottom

\put(-30,-30){\vector(1,1){15}}

\put(-15,-15){\line(1,1){15}}

\put(-26,-30){\tiny{$j_1$}}

\put(-33,-40){\small{$\hat{\mathbb{Y}}_1$}}

\put(-15,-30){\vector(1,2){7.5}}

\put(-7.5,-15){\line(1,2){7.5}}

\put(-13,-30){\tiny{$j_2$}}

\put(-18,-40){\small{$\hat{\mathbb{Y}}_2$}}

\put(3,-30){$\cdots$}

\put(30,-30){\vector(-1,1){15}}

\put(15,-15){\line(-1,1){15}}

\put(31,-30){\tiny{$j_l$}}

\put(27,-40){\small{$\hat{\mathbb{Y}}_l$}}

\end{picture}


==> general-MOY-vertex.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,80)(-40,-40)

%top

\put(0,0){\vector(-1,1){15}}

\put(-15,15){\line(-1,1){15}}

\put(-23,25){\tiny{$i_1$}}

\put(-33,32){\small{$\mathbb{X}_1$}}

\put(0,0){\vector(-1,2){7.5}}

\put(-7.5,15){\line(-1,2){7.5}}

\put(-11,25){\tiny{$i_2$}}

\put(-18,32){\small{$\mathbb{X}_2$}}

\put(3,25){$\cdots$}

\put(0,0){\vector(1,1){15}}

\put(15,15){\line(1,1){15}}

\put(31,25){\tiny{$i_k$}}

\put(27,32){\small{$\mathbb{X}_k$}}

%middle

\put(4,-2){$v$}

%bottom

\put(-30,-30){\vector(1,1){15}}

\put(-15,-15){\line(1,1){15}}

\put(-26,-30){\tiny{$j_1$}}

\put(-33,-40){\small{$\mathbb{Y}_1$}}

\put(-15,-30){\vector(1,2){7.5}}

\put(-7.5,-15){\line(1,2){7.5}}

\put(-13,-30){\tiny{$j_2$}}

\put(-18,-40){\small{$\mathbb{Y}_2$}}

\put(3,-30){$\cdots$}

\put(30,-30){\vector(-1,1){15}}

\put(15,-15){\line(-1,1){15}}

\put(31,-30){\tiny{$j_l$}}

\put(27,-40){\small{$\mathbb{Y}_l$}}

\end{picture}


==> saddle-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,75)(-10,-15)

\put(0,45){\vector(0,1){15}}

\put(0,0){\line(0,1){15}}

\qbezier(0,15)(0,20)(15,20)

\qbezier(15,20)(30,20)(30,30)

\qbezier(30,30)(30,40)(15,40)

\qbezier(15,40)(0,40)(0,45)

\multiput(15,20)(0,2){10}{\line(0,1){.6}}

\put(3,50){$e$}

\put(3,3){\tiny{$m$}}

\put(10,-15){$\Gamma$}
\end{picture}

==> saddle-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,75)(-10,-15)

\put(0,0){\vector(0,1){60}}

\put(20,30){\circle{20}}

\multiput(0,30)(2,0){5}{\line(1,0){.6}}

\put(3,50){$\widetilde{e}$}

\put(3,3){\tiny{$m$}}

\put(30,23){\tiny{$m$}}

\put(10,-15){$\widetilde{\Gamma}$}
\end{picture}

==> saddle-3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-30,-15)

\put(30,60){\vector(1,1){0}}

\put(-30,0){\vector(-1,-1){0}}

\qbezier(-30,60)(0,30)(30,60)

\qbezier(-30,0)(0,30)(30,0)


\multiput(0,15)(0,2){15}{\line(0,1){.6}}

\put(-20,55){$e_1$}

\put(15,0){$e_2$}

\put(-25,10){\tiny{$m$}}

\put(23,48){\tiny{$m$}}

\put(-3,-15){$\Gamma_1$}
\end{picture}

==> saddle-4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-30,-15)

\put(30,60){\vector(1,1){0}}

\put(-30,0){\vector(-1,-1){0}}

\qbezier(-30,60)(0,30)(-30,0)

\qbezier(30,0)(0,30)(30,60)

\put(-20,55){$e_1'$}

\put(15,0){$e_2'$}

\put(-18,10){\tiny{$m$}}

\put(13,48){\tiny{$m$}}

\put(-3,-15){$\Gamma_2$}
\end{picture}

==> saddle-6.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-30,-15)

\put(30,60){\vector(1,1){0}}

\put(-30,0){\vector(-1,-1){0}}

\qbezier(-30,60)(0,30)(30,60)

\qbezier(-30,0)(0,30)(30,0)

\put(0,35){\oval(30,10)}

\multiput(0,15)(0,2){8}{\line(0,1){.6}}

\put(-20,55){$e_1$}

\put(15,0){$e_2$}

\put(-25,10){\tiny{$m$}}

\put(-22,35){\tiny{$m$}}

\put(23,48){\tiny{$m$}}

\put(-3,-15){$\Gamma_3$}
\end{picture}

==> square-m-n-k-left.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m}$}}
\put(18,55){\tiny{$_{n}$}}
\put(18,30){\tiny{$_{m-k}$}}

\put(-11,0){\tiny{$\mathbb{A}$}}
\put(-11,55){\tiny{$\mathbb{X}$}}

\put(8,0){\tiny{$\mathbb{D}$}}
\put(8,55){\tiny{$\mathbb{Y}$}}



\put(-3,-15){$\Gamma_k^L$}
\end{picture}

==> v-vector-m+n-bubble-slide.tex <==
\setlength{\unitlength}{.5pt}
\begin{picture}(65,40)(-30,40)

\put(0,-5){\vector(0,1){15}}
\put(0,60){\vector(0,1){15}}

\qbezier(0,10)(-10,10)(-10,15)
\qbezier(0,60)(-10,60)(-10,55)
\put(-10,15){\vector(0,1){40}}

\qbezier(0,10)(15,10)(15,20)
\qbezier(0,60)(15,60)(15,50)
\put(15,20){\vector(0,1){30}}

\put(5,65){\tiny{$_{m+n}$}}

\put(5,3){\tiny{$_{m+n}$}}

\put(17,35){\tiny{$_{n}$}}

\put(-22,35){\tiny{$_{m}$}}

\end{picture}

==> v-vectors-red-blue-fussed.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,55)(-30,-35)

\put(10,-20){\textcolor{SkyBlue}{\vector(-1,1){10}}}

\put(-10,-20){\textcolor{BrickRed}{\vector(1,1){10}}}

\put(0,-10){\vector(0,1){20}}

\put(0,10){\textcolor{SkyBlue}{\vector(1,1){10}}}

\put(0,10){\textcolor{BrickRed}{\vector(-1,1){10}}}

\put(2,0){\tiny{$_N$}}

\put(12,15){\textcolor{SkyBlue}{\tiny{$_k$}}}

\put(-27,15){\textcolor{BrickRed}{\tiny{$_{N-k}$}}}

\put(12,-15){\textcolor{SkyBlue}{\tiny{$_k$}}}

\put(-27,-15){\textcolor{BrickRed}{\tiny{$_{N-k}$}}}

\put(-2,-35){$D$}
\end{picture}

==> v-vectors-red-blue.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,55)(-30,-35)

\put(10,-20){\textcolor{SkyBlue}{\vector(0,1){40}}}

\put(-10,-20){\textcolor{BrickRed}{\vector(0,1){40}}}


\put(12,15){\textcolor{SkyBlue}{\tiny{$_k$}}}

\put(-27,15){\textcolor{BrickRed}{\tiny{$_{N-k}$}}}

\put(-12,-35){$L\sqcup L^{op}$}
\end{picture}
